B-Meson Decays into Final States with a tau Lepton

Decays of B mesons into final states containing a tau lepton are sensitive to new charged-current interactions that break lepton-flavor universality. These decays have been studied only at e+e- colliders, where the low-background environment and well-known initial state make it possible to observe small signals with undetectable neutrinos. In particular, the large data samples of the B factories and recent advances in techniques for full-event reconstruction have led to evidence for the decay B --> tau nu and unambiguous observation of the decays B --> D(*)tau nu. These results have led to exclusion of large regions of the parameter space for a variety of new-physics models. Furthermore, the branching fraction for B --> D(*)tau nu has been measured to be higher than the standard-model expectation by at least 3.4 standard deviations, making this an interesting topic for further research. This letter reviews the theoterical and experimental status of this topic, summarizing the results at this time and outlining the path for further improvements.

==> diag-Dtaunu-taunu.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{decorations.pathmorphing,decorations.markings}


%\begin{document}

\input diag-defs.tex

\begin{tabular}{cc}
% The SM Dtaunu diagram:
\begin{tikzpicture}[thick,scale=1.0]
\draw (0,\yqbar-0.5) node[]{(a)};
\draw[antiparticle] (\xleft,1) node[black,left]{$\bar b$} -- (0,1);
\draw[antiparticle] (0,1) -- (\xright,1) node[black,right]{$\bar c$};
\draw[particle] (\xleft,\yqbar) node[black,left] {$q$} -- (\xright,\yqbar);
\draw[boson] (0,1) -- (0.5,1.75);
\draw[antiparticle] (\xvtx,1.75) -- (\xright,1.5) node[black,right] {$\tau^+$} ;
\draw[particle] (\xvtx,1.75) -- (\xright,2) node[black,right] {$\nu_\tau$};
\end{tikzpicture}

& % for the array
\hspace{0.5cm}

% The SM taunu diagram:
\begin{tikzpicture}[thick,scale=1.0]
\draw (0,-0.8) node[]{(b)};
\draw[antiparticle] (-1.2,0.5) node[black,left]{$\bar b$} -- (-0.5,0);
\draw[particle] (-1.2,-0.5) node[black,left] {$u$} -- (-0.5,0);
\draw[boson] (-0.5,0) -- (0.5,0);
\draw[antiparticle] (0.5,0) -- (1.2, 0.5) node[black,right] {$\tau^+$} ;
\draw[particle] (0.5,0) -- (1.2, -0.5) node[black,right] {$\nu_\tau$};
\end{tikzpicture}


\end{tabular}

%\end{document}

